Statically Verifying Continuous Integration Configurations

Continuous Integration (CI) testing is a popular software development technique that allows developers to easily check that their code can build successfully and pass tests across various system environments. In order to use a CI platform, a developer must include a set of configuration files to a code repository for specifying build conditions. Incorrect configuration settings lead to CI build failures, which can take hours to run, wasting valuable developer time and delaying product release dates. Debugging CI configurations is challenging because users must manage configurations for the build across many system environments, to which they may not have local access. Thus, the only way to check a CI configuration is to push a commit and wait for the build result. To address this problem, we present the first approach, VeriCI, for statically checking for errors in a given CI configuration before the developer pushes a commit to build on the CI server. Our key insight is that the repositories in a CI environment contain lists of build histories which offer the time-aware repository build status. Driven by this insight, we introduce the Misclassification Guided Abstraction Refinement (MiGAR) loop that automates part of the learning process across the heterogeneous build environments in CI. We then use decision tree learning to generate constraints on the CI configuration that must hold for a build to succeed by training on a large history of continuous integration repository build results. We evaluate VeriCI on real-world data from GitHub and find that we have 83% accuracy of predicting a build failure.

==> figs/abstraction_layers.tex <==
\tikzstyle{b} = [rectangle, draw, node distance=0.3cm, text width=4cm, text centered, minimum height=2em, thick, align=right]
\tikzstyle{l} = [draw, -latex',thick]

\begin{tikzpicture}[auto]
    \node [b] (repo) {Repository Code - \phantom{M(} \repoCode{t} \phantom{)}};
    \node [b, above=of repo] (features) {Code Features - \phantom{M(} \repoSummary{t} \phantom{)}};
    \node [b, above=of features] (relations) {Relations - \repoModel{t}};

    \draw [l] (repo.north) -- (features.south);
    \draw [l] (features.north) -- (relations.south);
\end{tikzpicture}



==> figs/active-scaffold.tex <==

\begin{tikzpicture}
\tikzstyle{b} = [rectangle, draw, node distance=0.9cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm
                , execute at begin node={\begin{varwidth}{15em}}
                , execute at end node={\end{varwidth}}]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt]
\tikzstyle{l} = [draw, -latex',thick]

    \node [b] (10d7) {10d78ad \\ error};
    \node [b, right=of 10d7] (a086) {a086ca7 \\ pass};
    \node [b, below=of a086] (9b09) {9b09ff3 \\ pass};
    \node [b, right=of a086] (2941) {2914a53 \\ no build};
    \node [b, below=of 2941] (84ea) {84eabc9 \\ error};
    \node [b, right=of 2941] (bce9) {bce9420 \\ error};
    \node [b, right=of bce9] (8749) {87496cf \\ pass};

    \path[->] 
	(10d7) edge ["$\textit{fix}_1$"] (a086)
    	(a086) edge (84ea)
        (a086) edge (2941)
        (9b09) edge (84ea)
        (84ea) edge (bce9)
        (2941) edge (bce9)
        (bce9) edge ["$\textit{fix}_2$"] (8749);
\end{tikzpicture}



==> figs/dtree.tex <==

\begin{tikzpicture}
\tikzstyle{b} = [rectangle, draw, node distance=0.5cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm
                , execute at begin node={\begin{varwidth}{15em}}
                , execute at end node={\end{varwidth}}]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt]
\tikzstyle{l} = [draw, -latex',thick]

    \node [b] (root) {Tweet=1};
    \node [b, below left=of root] (rnd1) {RndMsg=1};
    \node [b, below right=of root] (tweet2) {Tweet=2};
    \node [b, below left=of tweet2] (rnd2) {RndMsg=2};
    \node [b,c, below left=of rnd2] (d1) {Error};
    \node [b,c, below right=of rnd2] (d2) {Pass};

    \coordinate [below left=0.2cm of rnd1] (t2l);
    \coordinate [below right=0.2cm of rnd1] (t2r);
    \path[->] 
	(root) edge ["True"] (rnd1)
    	(root) edge ["False"] (tweet2)
    	(root) edge (tweet2)
    	(tweet2) edge (rnd2)
    	(rnd1) edge (t2r)
    	(rnd1) edge (t2l)
    	(rnd2) edge (d1)
    	(rnd2) edge (d2);
\end{tikzpicture}



==> figs/eval-timeline.tex <==

\begin{tikzpicture}
\tikzstyle{b} = [rectangle, draw, node distance=0.9cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm
                , execute at begin node={\begin{varwidth}{15em}}
                , execute at end node={\end{varwidth}}]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt]
\tikzstyle{l} = [draw, -latex',thick]

    \node [b] (10d7) {10d78ad \\ Jan 1};
    \node [b, right=of 10d7] (a086) {a086ca7 \\ Jan 2};
    \node [b, below=of a086] (9b09) {9b09ff3 \\ Jan 2};
    \node [b, right=of a086] (2941) {2914a53 \\ Jan 3};
    \node [b, below=of 2941] (84ea) {84eabc9 \\ Jan 3};
    \node [b, right=of 2941] (bce9) {bce9420 \\ Jan 3};
    \node [b, right=of bce9] (8749) {87496cf \\ Jan 4};

    \path[->] 
	(10d7) edge (a086)
    	(a086) edge (84ea)
        (a086) edge (2941)
        (9b09) edge (84ea)
        (84ea) edge (bce9)
        (2941) edge (bce9)
        (bce9) edge (8749);

    \coordinate[above right=0.5cm and 0.5cm of a086] (x1);
    \coordinate[below left=1.1cm of 9b09] (x2);
    \node [above right=0.1cm and -0.6cm of x2] (t1) {Training Set for Jan 3};
    \draw [->,dashed] (x1) |- (x2);

    \coordinate[above right=0.5cm and 0.5cm of bce9] (x3);
    \coordinate[below left=1.1cm and 0cm of 9b09] (x4);
    \node [above right=0.1cm and 3.6cm of x4] (t1) {Training Set for Jan 4};
    \draw [->,dashed] (x3) |- (x4);
\end{tikzpicture}



==> figs/fullOverview.tex <==
\begin{tikzpicture}
\tikzstyle{b} = [rectangle, draw, node distance=0.5cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm
                , execute at begin node={\begin{varwidth}{15em}}
                , execute at end node={\end{varwidth}}]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt]
\tikzstyle{l} = [draw, -latex',thick]
\tikzstyle{ll} = [draw, -latex',dashed,]

    % Global learning
    \node [b,c] (repoG) {$\forall r \in \trainingSet. \forall i. \repoCode{i}^{r}$};
    \node [b, right=of repoG] (featuresG) {Code Feature \\ Extraction};
    \node [b, right=of featuresG] (abrG) {ABR};
    \node [b, right=of abrG] (mG) {Learning Module};
    \node [b,c, right=of mG] (modelG) {Global \\ Classifier};

    \draw [l] (repoG) -- (featuresG);
    \draw [l] (featuresG) -- (abrG);
    \draw [l] (abrG) -- (mG);
    \draw [l] (mG) -- (modelG);

    % Local Learning
    \node [b,c, node distance=1cm,below=of repoG] (repo) {$\forall i. \repoCode{i}^{user}$};
    \node [b, right=of repo] (features) {Code Feature \\ Extraction};
    \node [b, right=of features] (abr) {ABR};
    \node [b, right=of abr] (fit) {Fit};
    \node [b, right=of fit] (pred) {Predict};
    \node [b,c, right=of pred] (model) {Local \\ Classifier};

    \node [b, right=of repo] (features) {Code Feature \\ Extraction};
    \node [b, node distance=1cm, below=of pred] (misc) {Misclassification \\ Ranking};
    \node [b, node distance=0.9cm, below=of features] (gen) {Code Feature \\ Extraction Refinement};
    
    \draw [l] (repo) -- (features);
    \draw [l] (features) -- (abr);
    \draw [l] (abr) -- (fit);
    \draw [l] (fit) -- (pred);
    \draw [->,ll] (modelG) to[|-|] (pred);
    \draw [l] (pred) -- (misc);
    \draw [l] (pred) -- (model);
    \draw [l] (misc) -- (gen);
    \draw [l] (gen) -- (features);
\end{tikzpicture}



==> figs/migar.tex <==

\begin{tikzpicture}
\tikzstyle{b} = [rectangle, draw, node distance=0.5cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm
                , execute at begin node={\begin{varwidth}{15em}}
                , execute at end node={\end{varwidth}}]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt]
\tikzstyle{l} = [draw, -latex',thick]

    \node [b,c] (repo) {Training Set};
    \node [b, right=of repo] (features) {Code Feature \\ Extraction};
    \node [b, right=of features] (abr) {Abstraction \\ Based \\ Relabelling};
    \node [b, right=of abr] (m) {Learning Module};
    \node [b,c, right=of m] (model) {Learned \\ Classifier};
    \node [b, right=of repo] (features) {Code Feature \\ Extraction};
    \node [b, node distance=1cm, below=of m] (misc) {Misclassification \\ Ranking};
    \node [b, node distance=0.9cm, below=of features] (gen) {Code Feature \\ Extraction Refinement};

    \draw [l] (repo) -- (features);
    \draw [l] (features) -- (abr);
    \draw [l] (abr) -- (m);
    \draw [l] (m) -- (misc);
    \draw [l] (m) -- (model);
    \draw [l] (misc) -- (gen);
    \draw [l] (gen) -- (features);
\end{tikzpicture}



==> figs/overview.tex <==

\begin{tikzpicture}
\tikzstyle{b} = [rectangle, draw, node distance=0.5cm, minimum width=1.5cm, minimum height=2em, thick, align=center, inner sep=0.2cm
                , execute at begin node={\begin{varwidth}{15em}}
                , execute at end node={\end{varwidth}}]
\tikzstyle{c} = [fill=gray!30, rounded corners=5pt]
\tikzstyle{l} = [draw, -latex',thick]

    \node [b] (repo) {$\begin{aligned}
				& \trainingSet  = \\ 
				& \{\repoCode{\tau}^{user} \ |\ t' < \tau < t \}\ \cup \\ 
				& \{\repoCode{t'}^{x}      \ |\ t' < \tau < t \}\ \cup ...
			\end{aligned}$ };
    \node [b, right=4cm of repo] (model) {$M_{user}$};
    \node [b, above=of model] (newcommit) {$\repoCode{t+1}^{user}, \repoCode{t+2}^{user}, ...$};
    \node [b, below left=of model] (resultP) {Predicts Pass};
    \node [b, below right=of model] (resultE) {Predicts Error};
    \node [b, below =of resultE] (errorMsg) {Error Message};

    %\draw[] 
    \path[->] 
	(repo) edge ["Model Learning"] (model)
    	(newcommit) edge (model)
        (model) edge (resultP)
        (model) edge (resultE)
        (resultE) edge (errorMsg);
\end{tikzpicture}


